A Compositional Atlas for Algebraic Circuits

Circuits based on sum-product structure have become a ubiquitous representation to compactly encode knowledge, from Boolean functions to probability distributions. By imposing constraints on the structure of such circuits, certain inference queries become tractable, such as model counting and most probable configuration. Recent works have explored analyzing probabilistic and causal inference queries as compositions of basic operators to derive tractability conditions. In this paper, we take an algebraic perspective for compositional inference, and show that a large class of queries - including marginal MAP, probabilistic answer set programming inference, and causal backdoor adjustment - correspond to a combination of basic operators over semirings: aggregation, product, and elementwise mapping. Using this framework, we uncover simple and general sufficient conditions for tractable composition of these operators, in terms of circuit properties (e.g., marginal determinism, compatibility) and conditions on the elementwise mappings. Applying our analysis, we derive novel tractability conditions for many such compositional queries. Our results unify tractability conditions for existing problems on circuits, while providing a blueprint for analysing novel compositional inference queries.

==> figures/2amc_incorrect.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[t]{0.33\linewidth}
    \centering
    \scalebox{0.9}{    
    \begin{tikzpicture}[semithick]
        \tikzstyle{sum}=[draw,circle,inner sep=2pt,ultra thick, cyan]
        \tikzstyle{prod}=[draw,circle,inner sep=2pt,ultra thick, orange]
        \tikzstyle{lit}=[draw, circle, inner sep=2pt, ultra thick, black]
        \begin{scope}
            \node[sum] (sum1) at (0,-0.5) {$\bm{\vee}$};
            \node[prod] (prod1) at (-.6,-1.25) {$\bm{\wedge}$}; 
            \node[prod] (prod2) at (.6,-1.25) {$\bm{\wedge}$}; 
            \node[lit] (litX) at (0,-2) {$X$}; %
            \node[lit] (litY1) at (-1.2,-2) {$Y$}; %
            \node[lit] (litY0) at (1.2,-2) {$\neg Y$}; %
            \foreach \s/\t in {sum1/prod1,sum1/prod2,prod1/litX,prod1/litY1,prod2/litX,prod2/litY0} {
                \draw[->,>=latex] (\s) edge (\t);
            }
        \end{scope}
    \end{tikzpicture}}
    \caption{Boolean circuit $\phi(X, Y)$}
    \label{fig:2amc_nnf}
    \end{subfigure}\hfill
    \begin{subfigure}[t]{0.33\linewidth}
    \centering
    \scalebox{0.9}{
    \begin{tikzpicture}[semithick]
        \tikzstyle{sum}=[draw,circle,inner sep=1.2pt,ultra thick, cyan]
        \tikzstyle{prod}=[draw,circle,inner sep=1.2pt,ultra thick, orange]
        \tikzstyle{lit}=[draw, circle,inner sep=2pt,ultra thick, black]
        \begin{scope}
            \node[sum] (sum1) at (0,-0.5) {$+$};
            \node[prod] (prod1) at (-.6,-1.25) {$\times$}; 
            \node[prod] (prod2) at (.6,-1.25) {$\times$}; 
            \node[lit] (litX) at (0,-2) {$X$}; %
            \node[lit] (litY1) at (-1.2,-2) {$1$}; %
            \node[lit] (litY0) at (1.2,-2) {$1$}; %
            \foreach \s/\t in {sum1/prod1,sum1/prod2,prod1/litX,prod1/litY1,prod2/litX,prod2/litY0} {
                \draw[->,>=latex] (\s) edge (\t);
            }
        \end{scope}
    \end{tikzpicture}}
    \caption{Inner semiring evaluation}
    \label{fig:2amc_inner}
    \end{subfigure}
    \begin{subfigure}[t]{0.33\linewidth}
    \centering
    \scalebox{0.9}{
    \begin{tikzpicture}[semithick]
        \tikzstyle{sum}=[draw,circle,inner sep=1pt,ultra thick, cyan]
        \tikzstyle{prod}=[draw,circle,inner sep=1.2pt,ultra thick,orange]
        \tikzstyle{lit}=[draw, circle,inner sep=2pt,ultra thick, black]
        \begin{scope}
            \node[sum] (sum1) at (0,-0.5) {\tiny $\max$};
            \node[prod] (prod1) at (-.6,-1.25) {$\times$}; 
            \node[prod] (prod2) at (.6,-1.25) {$\times$}; 
            \node[lit] (litX) at (0,-2) {$1$}; %
            \node[lit] (litY1) at (-1.2,-2) {$1$}; %
            \node[lit] (litY0) at (1.2,-2) {$1$}; %
            \foreach \s/\t in {sum1/prod1,sum1/prod2,prod1/litX,prod1/litY1,prod2/litX,prod2/litY0} {
                \draw[->,>=latex] (\s) edge (\t);
            }
        \end{scope}
    \end{tikzpicture}}
    \caption{Outer semiring evaluation}
    \label{fig:2amc_outer}
    \end{subfigure}
    \caption{Failure case of 2AMC algorithm on smooth, decomposable, X-first circuit.}
    \label{fig:2amc}
\end{figure}

==> figures/circuit_examples.tex <==

\begin{figure}[t]
    \centering
    \begin{subfigure}[t]{0.42\linewidth}
    \centering
    \scalebox{0.95}{
    \begin{tikzpicture}[semithick]
        \tikzstyle{sum}=[draw,circle,inner sep=1.6pt, cyan, ultra thick]
        \tikzstyle{prod}=[draw,circle,inner sep=1.6pt,orange, ultra thick]
        \tikzstyle{lit}=[draw, circle,inner sep=2pt,black,ultra thick]
        \begin{scope}
            \node[sum] (sum1) at (0,-0.5) {$\bm{\vee}$};
            \node[prod] (prod1) at (-.6,-1.25) {$\bm{\wedge}$}; 
            \node[prod] (prod2) at (.6,-1.25) {$\bm{\wedge}$}; 
            \node[lit] (litX) at (0,-2) {$X$}; %
            \node[lit] (litY1) at (-1.2,-2) {$Y$}; %
            \node[lit] (litY0) at (1.2,-2) {$\neg Y$}; %
            \foreach \s/\t in {sum1/prod1,sum1/prod2,prod1/litX,prod1/litY1,prod2/litX,prod2/litY0} {
                \draw[->,>=latex] (\s) edge (\t);
            }
        \end{scope}
    \end{tikzpicture}
    }
    \caption{A Boolean circuit that is smooth, decomposable, deterministic, but not $\{X\}$-deterministic.}
    \label{fig:circuit1}
    \end{subfigure}\hfill
    \begin{subfigure}[t]{0.56\linewidth}
    \centering
    \scalebox{0.95}{
    \begin{tikzpicture}[semithick]
        \tikzstyle{sum}=[draw,circle,inner sep=1pt,cyan, ultra thick]
        \tikzstyle{prod}=[draw,circle,inner sep=1pt,ultra thick,orange]
        \tikzstyle{lit}=[draw,circle,inner sep=1pt,ultra thick, black]
        \begin{scope}
            \node[prod] (prod1) at (0,-1.25) {$\bm{\times}$};
            \node[sum] (sum1) at (-2,-1.75) {$\bm{+}$}; 
            \node[sum] (sum2) at (2,-1.75) {$\bm{+}$}; 
            \node[prod] (prod2) at (-3,-2.25) {$\bm{\times}$};
            \node[prod] (prod3) at (-1,-2.25) {$\bm{\times}$};
            \node[prod] (prod4) at (1,-2.25) {$\bm{\times}$};
            \node[prod] (prod5) at (3,-2.25) {$\bm{\times}$};
            \node[lit] (X11) at (-3.5,-3.25) {\scriptsize$\llbracket{X_1}\rrbracket$}; 
            \node[lit] (Y11) at (-2.5,-3.25) {\scriptsize$\llbracket{Y_1}\rrbracket$}; 
            \node[lit] (X10) at (-1.5,-3.25) {\scriptsize$\llbracket{\neg X_1}\rrbracket$}; 
            \node[lit] (Y10) at (-.5,-3.25) {\scriptsize$\llbracket{\neg Y_1}\rrbracket$}; 
            \node[lit] (X21) at (.5,-3.25) {\scriptsize$\llbracket{X_2}\rrbracket$}; 
            \node[lit] (Y21) at (1.5,-3.25) {\scriptsize$\llbracket{Y_2}\rrbracket$}; 
            \node[lit] (X20) at (2.5,-3.25) {\scriptsize$\llbracket{\neg X_2}\rrbracket$}; 
            \node[lit] (Y20) at (3.5,-3.25) {\scriptsize$\llbracket{\neg Y_2}\rrbracket$}; 
            \foreach \s/\t in {prod1/sum1,prod1/sum2,sum1/prod2,sum1/prod3,prod2/X11,prod2/Y11,prod3/X10,prod3/Y10,sum2/prod4,sum2/prod5,prod4/X21,prod4/Y21,prod5/X20,prod5/Y20} {
                \draw[->,>=latex] (\s) edge (\t);
            }
        \end{scope}        
    \end{tikzpicture}
    }
    \caption{A probabilistic circuit that is smooth, decomposable, and $\{X_1, X_2\}$-deterministic. $\llbracket \cdot \rrbracket$ maps $\top$ to $1$ and $\bot$ to 0.} 
    \label{fig:circuit2}
    \end{subfigure}
    \label{fig:circuit_comparison}
    \caption{Examples of Algebraic Circuits. We use \protect \begin{tikzpicture}\protect \draw[black, ultra thick]  circle(1ex);\end{tikzpicture}, \protect \begin{tikzpicture}\protect \draw[cyan, ultra thick]  circle(1ex);\end{tikzpicture}, \protect \tikz \protect \draw[orange, ultra thick] circle(1ex);  to represent input, sum and product nodes respectively.}
\end{figure}

==> figures/hmm_new.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=generic] (0) at (-2, 1) {$X_1$};
		\node [style=generic] (1) at (-2, -1) {$Y_1$};
		\node [style=generic] (2) at (0, 1) {$X_2$};
		\node [style=generic] (3) at (0, -1) {$Y_2$};
		\node [style=generic] (4) at (2, 1) {$X_n$};
		\node [style=generic] (5) at (2, -1) {$Y_n$};
		\node [style=generic] (6) at (1, 1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (2) to (3);
		\draw [style=directed] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hmm_vtree.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=generic] (0) at (1.5, 4) {\small $\bm{X}_n \cup \bm{Y}_n$};
		\node [style=generic] (1) at (0.5, 3) {\small$\{X_1, Y_1\}$};
		\node [style=generic] (2) at (2.5, 3) {\small$\bm{X}_{2\colon n} \cup \bm{Y}_{2\colon n}$};
		\node [style=generic] (3) at (1, 2) {\small$\{X_2, Y_2\}$};
		\node [style=generic] (4) at (3.5, 1) {\small$\bm{X}_{n-1\colon n} \cup \bm{Y}_{n-1\colon n}$};
		\node [style=generic] (5) at (2, 0) {\small$\{X_{n-1}, Y_{n-1}\}$};
		\node [style=generic] (6) at (4.5, 0) {\small$\{X_{n}, Y_{n}\}$};
		\node [style=generic] (7) at (3, 2) {};
		\node [style=generic] (8) at (3, 2) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (4) to (6);
		\draw (2) to (8);
		\draw (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/separation_1.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=generic, sum] (0) at (0, 4) {$\bm{+}$};
		\node [style=generic, prod] (1) at (-2, 3) {$\bm{\times}$};
		\node [style=generic, prod] (2) at (2, 3) {$\bm{\times}$};
		\node [style=rect] (3) at (-4, 2) {$C_{1}(0)$};
		\node [style=generic, sum] (4) at (-2, 1) {$\bm{+}$};
		\node [style=generic, sum] (5) at (2, 1) {$\bm{+}$};
		\node [style=generic, prod] (6) at (-3, 0) {$\bm{\times}$};
		\node [style=generic, prod] (7) at (-1, 0) {$\bm{\times}$};
		\node [style=generic, prod] (8) at (1, 0) {$\bm{\times}$};
		\node [style=generic, prod] (9) at (3, 0) {$\bm{\times}$};
		\node [style=rect] (10) at (4, 2) {$C_{1}(1)$};
		\node [style=generic, sum] (11) at (-2, -2) {$\bm{+}$};
		\node [style=generic, sum] (12) at (2, -2) {$\bm{+}$};
		\node [style=rect] (13) at (-4, -1) {$C_{2}(0)$};
		\node [style=rect] (14) at (4, -1) {$C_{2}(1)$};
  \node [style=generic] (15) at (-2, -2.5) {$...$};
         \node [style=generic] (16) at (2, -2.5) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to node [above] {$0.3$} (1);
		\draw (0) to node [above] {$0.7$} (2);
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (2) to (5);
		\draw (2) to (10);
		\draw (4) to node [left] {$0.2$} (6);
		\draw (4) to node [right] {$0.8$} (7);
		\draw (5) to node [left] {$0.6$}(8);
		\draw (5) to node [right] {$0.4$} (9);
		\draw (6) to (13);
		\draw (9) to (14);
		\draw (7) to (14);
		\draw (6) to (11);
		\draw (7) to (12);
		\draw (8) to (11);
		\draw (9) to (12);
		\draw (8) to (13);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/separation_1_aux.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rect] (0) at (2, 1.5) {$C_{i}(j)$};
		\node [style=generic, prod] (1) at (0, 2) {$\bm{\times}$};
		\node [style=generic] (2) at (-1, 1) {$\llbracket{X_i = j}\rrbracket$};
		\node [style=generic, sum] (3) at (1, 1) {$\bm{+}$};
		\node [style=generic] (4) at (0, 0) {$\llbracket{Y_i = 0}\rrbracket$};
		\node [style=generic] (5) at (2, 0) {$\llbracket{Y_i = 1}\rrbracket$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
